Electromagnetic Sensor and Actuator Attacks on Power Converters for Electric Vehicles

Alleviating range anxiety for electric vehicles (i.e., whether such vehicles can be relied upon to travel long distances in a timely manner) is critical for sustainable transportation. Extremely fast charging (XFC), whereby electric vehicles (EV) can be quickly recharged in the time frame it takes to refuel an internal combustion engine, has been proposed to alleviate this concern. A critical component of these chargers is the efficient and proper operation of power converters that convert AC to DC power and otherwise regulate power delivery to vehicles. These converters rely on the integrity of sensor and actuation signals. In this work the operation of state-of-the art XFC converters is assessed in adversarial conditions, specifically against Intentional Electromagnetic Interference Attacks (IEMI). The targeted system is analyzed with the goal of determining possible weak points for IEMI, viz. voltage and current sensor outputs and gate control signals. This work demonstrates that, with relatively low power levels, an adversary is able to manipulate the voltage and current sensor outputs necessary to ensure the proper operation of the converters. Furthermore, in the first attack of its kind, it is shown that the gate signal that controls the converter switches can be manipulated, to catastrophic effect; i.e., it is possible for an attacker to control the switching state of individual transistors to cause irreparable damage to the converter and associated systems. Finally, a discussion of countermeasures for hardware designers to mitigate IEMI-based attacks is provided.

==> Figure/CurrentIEMI.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}
\begin{axis}[%
width=1.25in,
height=0.9in,
at={(0.758in,0in)},
scale only axis,
xmin=0,
xmax=30,
xtick = {0,5,10,15,20,25,30},
xlabel style={font=\tiny\color{white!15!black}},
xlabel={Time [s]},
ymin=0.8,
ymax=1.8,
ylabel style={font=\tiny\color{white!15!black}},
ylabel={Current Reading [A]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]

%IEMI Text
\node[align=center] at (5,1.65) {\footnotesize No\\\footnotesize  IEMI};
\node[align=center] at (15,1.65) {\footnotesize IEMI\\\footnotesize Attack};
\node[align=center] at (25,1.65) {\footnotesize No\\\footnotesize  IEMI};

%Draw arrows
  \draw [<->,line width=1pt] (0,1.48) -- (10,1.48);
  \draw [<->,line width=1pt] (10,1.48) -- (20,1.48);
  \draw [<->,line width=1pt] (20,1.48) -- (30,1.48);
  \draw [->,line width=1pt] (5,1.04) -- (5,1.2);
  \draw [->,line width=1pt] (15,1.36) -- (15,1.12);
  \draw [->,line width=1pt] (25,1.02) -- (25,1.2);
%Current Text
\node[align=center] at (5,1.3) {\footnotesize \SI{1.05}{\ampere}};
\node[align=center] at (15,1) {\footnotesize \SI{1.36}{\ampere}};
\node[align=center] at (25,1.3) {\footnotesize \SI{1.05}{\ampere}};


\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	1.0725\\
1	1.023\\
2	1.056\\
3	1.023\\
4	1.023\\
5	1.056\\
6	1.056\\
7	1.0725\\
8	1.056\\
9	1.0395\\
10	1.0395\\
11	1.3365\\
12	1.4025\\
13	1.386\\
14	1.4025\\
15	1.3365\\
16	1.3365\\
17	1.386\\
18	1.3035\\
19	1.32\\
20	1.056\\
21	1.0395\\
22	1.023\\
23	1.0725\\
24	1.0065\\
25	1.0395\\
26	1.056\\
27	1.056\\
28	1.0065\\
29	1.023\\
30	1.0395\\
};
\end{axis}
%Draw arrows
\end{tikzpicture}%

==> Figure/EMModel.tex <==
\begin{tikzpicture}[cross/.style={path picture={\draw[black] (path picture bounding box.south east) -- (path picture bounding box.north west) (path picture bounding box.south west) -- (path picture bounding box.north east);}}]

%z,x
\draw[->] (0,0) -- (0,1.5);
\node[anchor=south] at (0,1.5) {$z$};

\draw[->] (0,0) -- (2.75,0);
\node[anchor=west] at (2.75,0) {$x$};

%current
\draw (-0.15,-1.25) -- node[left] {$i_{a}(t)$} (-0.15,1.25);
\draw[->,red,thick] (0,-0.9) -- (0,0.9);
\draw (0.15,-1.25) -- (0.15,1.25);

%surface
\draw[dashed] (1.25,0.05) -- (1.25,1) -- (2.25,1) -- (2.25,0.05) --
(1.25,0.05);
\node[anchor=south] at (2.25,1) {$\mathcal{S}$};

%load
\filldraw[fill=white, draw=black] (2.15,0.25) rectangle
(2.35,0.75);
\node[anchor=west] at (2.35,0.5) {$v_{i}(t)$};

%field
\node [draw,circle,cross,minimum width=0.25 cm,label={$\mathbf{H}$}](B) at (0.75,1){}; 

%dimensions
\draw[decorate,decoration={brace,mirror,raise=2pt},black] (0.15,0) --
node[below,black,yshift=-2pt] {$d_{a}$} (1.18,0);
\draw[decorate,decoration={brace,mirror,raise=2pt},black] (1.25,0) --
node[below,black,yshift=-2pt] {$l$} (2.25,0);
\draw[decorate,decoration={brace,raise=2pt},black] (1.25,0) --
node[left,black,xshift=-2pt] {$w$} (1.25,1);


\end{tikzpicture}

==> Figure/VoltageIEMI.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}
\begin{axis}[%
width=1.25in,
height=0.9in,
at={(0.5in,0in)},
scale only axis,
xmin=374,
xmax=425,
xtick = {380,390,400,410,420},
xlabel style={font=\tiny\color{white!15!black}},
xlabel={Frequency [MHz]},
ymin=10,
ymax=60,
ylabel style={font=\tiny\color{white!15!black}},
ylabel={Voltage Reading [V]},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={font=\tiny,legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
374	21\\
375	21\\
376	21\\
377	21\\
378	21\\
379	21\\
380	21\\
381	21\\
382	21\\
383	21\\
384	21\\
385	21\\
386	21\\
387	21\\
388	21\\
389	21\\
390	21\\
391	21\\
392	21\\
393	21\\
394	21\\
395	21\\
396	21\\
397	21\\
398	21\\
399	21\\
400	21\\
401	21\\
402	21\\
403	21\\
404	21\\
405	21\\
406	21\\
407	21\\
408	21\\
409	21\\
410	21\\
411	21\\
412	21\\
413	21\\
414	21\\
415	21\\
416	21\\
417	21\\
418	21\\
419	21\\
420	21\\
421	21\\
422	21\\
423	21\\
424	21\\
425	21\\
426	21\\
427	21\\
428	21\\
429	21\\
};
\addlegendentry{No IEMI}

\draw [->,line width=1pt] (380,42) -- (380,50);
\node[align=center] at (380,55) {\footnotesize \SI{42}{\volt}};

\draw [->,line width=1pt] (380,21) -- (380,29);
\node[align=center] at (380,32) {\footnotesize \SI{21}{\volt}};
\node[align=center] at (400,15) {\footnotesize No IEMI};


\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
374	37.258064516129\\
375	37.258064516129\\
376	37.9354838709677\\
377	37.9354838709677\\
378	38.6129032258064\\
379	40.6451612903226\\
380	41.3225806451613\\
381	41.3225806451613\\
382	40.6451612903226\\
383	41.3225806451613\\
384	41.1870967741935\\
385	39.9677419354839\\
386	39.9677419354839\\
387	39.2903225806452\\
388	39.2903225806452\\
389	38.6129032258064\\
390	35.2258064516129\\
391	35.2258064516129\\
392	33.1935483870968\\
393	32.5161290322581\\
394	32.5161290322581\\
395	32.5161290322581\\
396	32.5161290322581\\
397	32.5161290322581\\
398	32.5161290322581\\
399	32.5161290322581\\
400	32.5161290322581\\
401	35.9032258064516\\
402	31.1612903225806\\
403	31.8387096774194\\
404	31.1612903225806\\
405	33.5322580645161\\
406	29.8064516129032\\
407	30.4838709677419\\
408	29.1290322580645\\
409	27.5709677419355\\
410	28.4516129032258\\
411	32.5161290322581\\
412	35.2258064516129\\
413	36.5806451612903\\
414	36.5806451612903\\
415	37.9354838709677\\
416	37.258064516129\\
417	36.5806451612903\\
418	35.9032258064516\\
419	35.9032258064516\\
420	33.8709677419355\\
421	31.8387096774194\\
422	29.1290322580645\\
423	29.1290322580645\\
424	24.3870967741935\\
425	23.7096774193548\\
426	22.3548387096774\\
427	21\\
428	21\\
429	21\\
};
\addlegendentry{IEMI Attack}

\end{axis}
\end{tikzpicture}%

==> Figure_USU/CV_attack.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
    
\begin{tikzpicture}

%\draw [decorate,decoration={brace,amplitude=10pt,mirror,raise=4pt}]
\draw [decorate,decoration={brace,mirror,amplitude=4pt}]
  (1.25,1) -- (1.25,1.25) node[black,midway,xshift=0.75cm] {\footnotesize $\SI{17.9}{\milli\volt}$};

\begin{axis}[%
width=3.022in,
height=0.581in,
at={(0.344in,1.102in)},
scale only axis,
xmin=0,
xmax=60,
ymin=501.287214029935,
ymax=503.076539462723,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={Volts},
ylabel absolute,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
grid style={dotted},
% legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	502.086942476317\\
9.89999999999998	502.087817167154\\
10.05	502.287214029935\\
10.2	502.468473076994\\
10.35	502.505026666072\\
10.5	502.52752087476\\
10.8	502.566529633695\\
11.1	502.601738216418\\
11.55	502.650395404182\\
12	502.694471304008\\
12.45	502.733847512832\\
12.9	502.769148610051\\
13.35	502.80084988659\\
13.8	502.829280006738\\
14.25	502.854779809089\\
14.85	502.884746479529\\
15.45	502.910671398316\\
16.05	502.933100249608\\
16.65	502.95250450406\\
17.4	502.973122486041\\
18.15	502.990325655595\\
19.05	503.007251489418\\
19.95	503.020871761725\\
21	503.033438236626\\
22.2	503.044393110222\\
23.7	503.05429744644\\
25.5	503.062296728705\\
27.75	503.068456410099\\
30.75	503.072855865168\\
35.25	503.075597570042\\
39.9	503.076539462723\\
40.05	502.880121354671\\
40.2	502.698443264448\\
40.35	502.661839399101\\
40.5	502.639226606887\\
40.8	502.6000473245\\
41.1	502.564943404587\\
41.55	502.516539539065\\
42	502.472537618163\\
42.45	502.433192720408\\
42.9	502.397915778944\\
43.35	502.366204903248\\
43.8	502.337742436956\\
44.25	502.31219612453\\
44.85	502.282147514123\\
45.45	502.256125043914\\
46.05	502.233588933475\\
46.65	502.214071936139\\
47.4	502.19331054837\\
48.15	502.175965628005\\
49.05	502.158876566745\\
49.95	502.145103912931\\
51	502.132375926132\\
52.2	502.121259190772\\
53.7	502.111185731948\\
55.5	502.103027342754\\
57.75	502.096723882836\\
60	502.093048255715\\
};
% \addlegendentry{data1}

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	502.086942476317\\
9.89999999999998	502.087817167154\\
10.05	501.287214029935\\
10.2	501.468473076994\\
10.35	501.505026666072\\
10.5	501.52752087476\\
10.8	501.566529633695\\
11.1	501.601738216418\\
11.55	501.650395404182\\
12	501.694471304008\\
12.45	501.733847512832\\
12.9	501.769148610051\\
13.35	501.80084988659\\
13.8	501.829280006738\\
14.25	501.854779809089\\
14.85	501.884746479529\\
15.45	501.910671398316\\
16.05	501.933100249608\\
16.65	501.95250450406\\
17.4	501.973122486041\\
18.15	501.990325655595\\
19.05	502.007251489418\\
19.95	502.020871761725\\
21	502.033438236626\\
22.2	502.044393110222\\
23.7	502.05429744644\\
25.5	502.062296728705\\
27.75	502.068456410099\\
30.75	502.072855865168\\
35.25	502.075597570042\\
39.9	502.076539462723\\
40.05	502.880121354671\\
40.2	502.698443264448\\
40.35	502.661839399101\\
40.5	502.639226606887\\
40.8	502.6000473245\\
41.1	502.564943404587\\
41.55	502.516539539065\\
42	502.472537618163\\
42.45	502.433192720408\\
42.9	502.397915778944\\
43.35	502.366204903248\\
43.8	502.337742436956\\
44.25	502.31219612453\\
44.85	502.282147514123\\
45.45	502.256125043914\\
46.05	502.233588933475\\
46.65	502.214071936139\\
47.4	502.19331054837\\
48.15	502.175965628005\\
49.05	502.158876566745\\
49.95	502.145103912931\\
51	502.132375926132\\
52.2	502.121259190772\\
53.7	502.111185731948\\
55.5	502.103027342754\\
57.75	502.096723882836\\
60	502.093048255715\\
};
% \addlegendentry{data2}

\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	502\\
60	502\\
};
% \addlegendentry{data3}

\end{axis}

\begin{axis}[%
width=3.022in,
height=0.581in,
at={(0.344in,0.295in)},
scale only axis,
xmin=0,
xmax=60,
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={Time [ms]},
ymin=4,
ymax=6,
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={Amps},
ylabel absolute,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
grid style={dotted},
% legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
0	4.00760777307113\\
7.8	4.00923556374347\\
9.90000000000001	4.00935292575593\\
10.05	4.40358801374555\\
10.2	4.77092570889884\\
10.35	4.84463997015695\\
10.5	4.88959014849262\\
10.65	4.92969533337209\\
10.95	5.00339959563392\\
11.25	5.07174987088969\\
11.55	5.13616141880737\\
11.85	5.19639716667307\\
12.15	5.25228341348722\\
12.45	5.30414751906489\\
12.75	5.35241799873773\\
13.05	5.39737759314142\\
13.35	5.43921878537476\\
13.65	5.47813701634706\\
14.1	5.53148599339488\\
14.55	5.57936596244199\\
15	5.62233208811686\\
15.45	5.66088576204123\\
15.9	5.69548022598813\\
16.35	5.72652111551471\\
16.8	5.7543725276235\\
17.4	5.78710709766823\\
18	5.81543395045889\\
18.6	5.83994584303419\\
19.35	5.86599600624595\\
20.1	5.88773575138201\\
20.85	5.90587770183969\\
21.75	5.92372971192233\\
22.8	5.94020267389809\\
24	5.95456479697341\\
25.35	5.96645359907691\\
26.85	5.97582865204804\\
28.8	5.98389573781967\\
31.2	5.98979686020952\\
34.65	5.99404601914055\\
39.9	5.99639444847311\\
40.05	5.60172762546016\\
40.2	5.23266101202475\\
40.35	5.15860144118705\\
40.5	5.11330003974362\\
40.65	5.07294069311516\\
40.95	4.99926860937347\\
41.25	4.93136788265473\\
41.55	4.86735987874943\\
41.85	4.80739227503406\\
42.15	4.75174966151003\\
42.45	4.70016163893542\\
42.75	4.65217743651743\\
43.05	4.6074861822531\\
43.35	4.56589234358323\\
43.65	4.52720748754998\\
44.1	4.47418517851185\\
44.55	4.42659764916199\\
45	4.38388906680776\\
45.45	4.34556058614657\\
45.9	4.31116057461501\\
46.35	4.28028549858488\\
46.8	4.25257373088188\\
47.4	4.21998905833206\\
48	4.19177592582745\\
48.6	4.16734713734105\\
49.35	4.14136538184487\\
50.1	4.11966283501463\\
50.85	4.10153418924344\\
51.75	4.08367522051061\\
52.8	4.06717287291512\\
54	4.05276114977684\\
55.35	4.04080795479054\\
56.85	4.03136093076263\\
58.8	4.02320955120671\\
60	4.01979026098709\\
};
% \addlegendentry{data1}

\end{axis}

\draw [decorate,decoration={brace,mirror,amplitude=4pt}]
  (4.5,3.5) -- (4.5,4.2) node[black,midway,xshift=0.75cm] {\footnotesize $\SI{1}{\volt}$ attack};
  
\draw [decorate,decoration={brace,mirror,amplitude=4pt}]
(4,0.9) -- (4,2.1) node[black,midway,xshift=1cm] {\footnotesize $\SI{2}{\ampere}$ response};
  
\draw[solid]
  (6.2,1.9) -- (6.5,1.9);
\node at (7,1.9) {$i_{out}$};

\draw[solid]
  (2.3,3.7) -- (2.7,3.7);
\node at (3.2,3.7) {$v_{out}$};

\draw[solid]
  (2.7,3.1) -- (3,3.1);
\node at (3.5,3.1) {$v_{sense}$};

\draw[solid]
  (6.2,3.1) -- (6,3.3);
\node at (6.8,3.1) {$v_{out\_ref}$};


\end{tikzpicture}%

